Very low shot noise in carbon nanotubes

We have performed noise measurements on suspended ropes of single wall carbon nanotubes (SWNT) between 1 and 300 K for different values of dc current through the ropes. We find that the shot noise is suppressed by more than a factor 100 compared to the full shot noise 2eI. We have also measured an individual SWNT and found a level of noise which is smaller than the minimum expected. Another finding is the very low level of 1/f noise, which is significantly lower than previous observations. We propose two possible interpretations for this strong shot noise reduction: i) Transport within a rope takes place through a few nearly ballistic tubes within a rope and possibly involves non integer effective charges. ii) A substantial fraction of the tubes conduct with a strong reduction of effective charge (by more than a factor 50).

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

